Capacity Bounds on the Downlink of Symmetric, Multi-Relay, Single Receiver C-RAN Networks

The downlink of symmetric Cloud Radio Access Networks (C-RANs) with multiple relays and a single receiver is studied. Lower and upper bounds are derived on the capacity. The lower bound is achieved by Marton's coding which facilitates dependence among the multiple-access channel inputs. The upper bound uses Ozarow's technique to augment the system with an auxiliary random variable. The bounds are studied over scalar Gaussian C-RANs and are shown to meet and characterize the capacity for interesting regimes of operation.

==> GaussianN8P1.tex <==

\begin{tikzpicture}[scale=.8]
  \begin{axis}[scale=.75,
width=4.82222222222222in,
%width=0.75\columnwidth,
height=3.80333333333333in,
scale only axis,
font=\normalsize,
xmin=0,
xmax=3.5,
%xmajorgrids,
xlabel={Link Capacity $C$},
ymin=0,
ymax=2,
%ymajorgrids,
ylabel={Rate $R$},
axis x line*=bottom,
axis y line*=left,
%legend pos=south east,
legend style={at={(.4,.1)},anchor=south west, legend cell align=left, font=\normalsize}
%legend style={draw=none,fill=none,legend cell align=left, font=\normalsize}
]
   
         \addplot[color=red,solid,line width=1.0pt,]
 table[row sep=crcr]{
  0                   0\\
   0.050000000000000   0.150000000000000\\
   0.100000000000000   0.300000000000000\\
   0.150000000000000   0.450000000000000\\
   0.200000000000000   0.600000000000000\\
   0.250000000000000   0.750000000000000\\
   0.300000000000000   0.900000000000000\\
   0.350000000000000   1.049921801612787\\
   0.400000000000000   1.155198764023096\\
   0.450000000000000   1.228403624750517\\
   0.500000000000000   1.289106674954928\\
   0.550000000000000   1.338359372059216\\
   0.600000000000000   1.379151588565950\\
   0.650000000000000   1.413503004819488\\
   0.700000000000000   1.442787182185713\\
   0.750000000000000   1.468106950503204\\
   0.800000000000000   1.489829775857912\\
   0.850000000000000   1.509317087069525\\
   0.900000000000000   1.525686050860513\\
   0.950000000000000   1.540669813725969\\
   1.000000000000000   1.554341661789885\\
   1.050000000000000   1.566806369065235\\
   1.100000000000000   1.578117354331503\\
   1.150000000000000   1.588839530930675\\
   1.200000000000000   1.598981417421297\\
   1.250000000000000   1.608089903375092\\
   1.300000000000000   1.616661878520802\\
   1.350000000000000   1.624247733651027\\
   1.400000000000000   1.631330378395135\\
   1.450000000000000   1.637920091782333\\
   1.500000000000000   1.644026012650182\\
   1.550000000000000   1.648656202842801\\
   1.600000000000000   1.654817701784162\\
   1.650000000000000   1.659516573227616\\
   1.700000000000000   1.660205384658916\\
   1.750000000000000   1.660438430051053\\
   1.800000000000000   1.660664584025819\\
   1.850000000000000   1.660440573894079\\
   1.900000000000000   1.660212201932648\\
   1.950000000000000   1.659979489514346\\
   2.000000000000000   1.660302119544464\\
   2.050000000000000   1.660622328898035\\
   2.100000000000000   1.660501128016406\\
   2.150000000000000   1.660817322539504\\
   2.200000000000000   1.660693453238842\\
   2.250000000000000   1.660568521102457\\
   2.300000000000000   1.660005657276088\\
   2.350000000000000   1.660879135712317\\
   2.400000000000000   1.660315478615295\\
   2.450000000000000   1.660751557734134\\
   2.500000000000000   1.660187373387575\\
   2.550000000000000   1.660622925893780\\
   2.600000000000000   1.660058215570337\\
   2.650000000000000   1.660493242734257\\
   2.700000000000000   1.660928007701981\\
   2.750000000000000   1.660362510789374\\
   2.800000000000000   1.660362510789374\\
   2.850000000000000   1.660796752311735\\
   2.900000000000000   1.660796752311735\\
   2.950000000000000   1.660230732583791\\
   3.000000000000000   1.660230732583791\\
   3.050000000000000   1.660230732583791\\
   3.100000000000000   1.660664451919702\\
   3.150000000000000   1.660664451919702\\
   3.200000000000000   1.660664451919702\\
   3.250000000000000   1.660664451919702\\
   3.300000000000000   1.660097910633062\\
   3.350000000000000   1.660097910633062\\
   3.400000000000000   1.660097910633062\\
   3.450000000000000   1.660097910633062\\
   3.500000000000000   1.660097910633062\\
   3.550000000000000   1.660097910633062\\
   3.600000000000000   1.660097910633062\\
   3.650000000000000   1.660531109036900\\
   3.700000000000000   1.660531109036900\\
   3.750000000000000   1.660531109036900\\
   3.800000000000000   1.660531109036900\\
   3.850000000000000   1.660531109036900\\
   3.900000000000000   1.660531109036900\\
   3.950000000000000   1.660531109036900\\
   4.000000000000000   1.660531109036900  \\    };
    \addlegendentry{Upper bound of Theorem \ref{cor-up-Gaussian}}
    \addplot[color=blue,densely dashdotted,line width=1.0pt,]
 table[row sep=crcr]{
                   0                   0\\
   0.050000000000000   0.150000000000000\\
   0.100000000000000   0.300000000000000\\
   0.150000000000000   0.450000000000000\\
   0.200000000000000   0.600000000000000\\
   0.250000000000000   0.750000000000000\\
   0.300000000000000   0.900000000000000\\
   0.350000000000000   1.045921801612788\\
   0.400000000000000   1.151198764023097\\
   0.450000000000000   1.228403624750517\\
   0.500000000000000   1.289106674954928\\
   0.550000000000000   1.338359372059217\\
   0.600000000000000   1.379151588565951\\
   0.650000000000000   1.413503004819489\\
   0.700000000000000   1.442787182185713\\
   0.750000000000000   1.468106950503204\\
   0.800000000000000   1.489829775857912\\
   0.850000000000000   1.509317087069526\\
   0.900000000000000   1.525686050860513\\
   0.950000000000000   1.540669813725970\\
   1.000000000000000   1.553341661789886\\
   1.050000000000000   1.564806369065235\\
   1.100000000000000   1.575117354331503\\
   1.150000000000000   1.583839530930676\\
   1.200000000000000   1.591981417421298\\
   1.250000000000000   1.599089903375093\\
   1.300000000000000   1.605661878520803\\
   1.350000000000000   1.611247733651028\\
   1.400000000000000   1.616330378395137\\
   1.450000000000000   1.620920091782335\\
   1.500000000000000   1.625026012650184\\
   1.550000000000000   1.628656202842804\\
   1.600000000000000   1.631817701784165\\
   1.650000000000000   1.634516573227619\\
   1.700000000000000   1.637205384658919\\
   1.750000000000000   1.639438430051056\\
   1.800000000000000   1.641664584025821\\
   1.850000000000000   1.643440573894081\\
   1.900000000000000   1.645212201932650\\
   1.950000000000000   1.646979489514347\\
   2.000000000000000   1.648302119544466\\
   2.050000000000000   1.649622328898037\\
   2.100000000000000   1.650501128016407\\
   2.150000000000000   1.651817322539505\\
   2.200000000000000   1.652693453238843\\
   2.250000000000000   1.653568521102458\\
   2.300000000000000   1.654005657276089\\
   2.350000000000000   1.654879135712318\\
   2.400000000000000   1.655315478615295\\
   2.450000000000000   1.655751557734135\\
   2.500000000000000   1.656187373387576\\
   2.550000000000000   1.656622925893781\\
   2.600000000000000   1.657058215570338\\
   2.650000000000000   1.657493242734258\\
   2.700000000000000   1.657928007701981\\
   2.750000000000000   1.658362510789375\\
   2.800000000000000   1.658362510789375\\
   2.850000000000000   1.658796752311736\\
   2.900000000000000   1.658796752311736\\
   2.950000000000000   1.659230732583791\\
   3.000000000000000   1.659230732583791\\
   3.050000000000000   1.659230732583791\\
   3.100000000000000   1.659664451919703\\
   3.150000000000000   1.659664451919703\\
   3.200000000000000   1.659664451919703\\
   3.250000000000000   1.659664451919703\\
   3.300000000000000   1.660097910633063\\
   3.350000000000000   1.660097910633063\\
   3.400000000000000   1.660097910633063\\
   3.450000000000000   1.660097910633063\\
   3.500000000000000   1.660097910633063\\
   3.550000000000000   1.660097910633063\\
   3.600000000000000   1.660097910633063\\
   3.650000000000000   1.660531109036900\\
   3.700000000000000   1.660531109036900\\
   3.750000000000000   1.660531109036900\\
   3.800000000000000   1.660531109036900\\
   3.850000000000000   1.660531109036900\\
   3.900000000000000   1.660531109036900\\
   3.950000000000000   1.660531109036900\\
   4.000000000000000   1.660531109036900\\    };
        \addlegendentry{Lower bound of Theorem \ref{cor:lb-Gaussian}}
        \addplot[color=black,dotted,line width=.5pt,forget plot]
 table[row sep=crcr]{
                       0.333333333333333       0\\
                       0.333333333333333     3.1\\
                       };
\addplot[color=black,dotted,line width=.5pt,forget plot]
 table[row sep=crcr]{
                       0.4508   0\\
                       0.4508 3.1\\
                       };

\addplot[color=black,dotted,line width=.5pt,forget plot]
 table[row sep=crcr]{
                       0.8858   0\\
                       0.8858 3.1\\
                       };
\addplot[color=black,dotted,line width=.5pt,forget plot]
 table[row sep=crcr]{
                       1.6610   0\\
                       1.6610 3.1\\
                       };                       
 \draw[fill] (axis cs:{0.4508,0}) circle [radius=3pt] node[above right,yshift=.1cm] {$C_L$};
\draw[fill] (axis cs:{0.8858,0}) circle [radius=3pt] node[above right,yshift=.1cm] {$C_U$};
\draw[fill] (axis cs:{ 0.3333,0}) circle [radius=3pt] node[above left,xshift=.15cm,yshift=.1cm] {$\;C_C$};
\draw[fill] (axis cs:{ 1.6610,0}) circle [radius=3pt] node[above right,xshift=.15cm,yshift=.1cm] {$\!C_{\text{coop}}$};
%\node[label=below:\rotatebox{90}{No Cooperation}] at (.1,2.3) {};
%\node[label=below:\rotatebox{90}{Marton's Coding}] at (1.05,2.3) {};
%\node[label=below:\rotatebox{90}{Full Cooperation}] at (3.2,2.3) {};
       %\draw[fill] (axis cs:{ .7929, 1.542}) node[below right] {$\longrightarrow$};

  \addplot[color=brown,dashed,line width=1pt]
 table[row sep=crcr]{
                       0      0\\
                       1.66 1.66\\
                         3.1 1.66\\
                       };
                           \addlegendentry{Message Sharing of \cite{DaiYu14}}

    \addplot[color=black,loosely dashdotted,smooth,line width=1.0pt]
 table[row sep=crcr]{
 3.321928094887363   1.635300757189534\\
   2.821928094887362   1.610223388510740\\
   2.529446844526785   1.585697444768883\\
   2.321928094887362   1.561691207752641\\
   2.160964047443681   1.538175443065058\\
   2.029446844526784   1.515123143434060\\
   1.918250633858560   1.492509304230793\\
   1.821928094887363   1.470310726460534\\
   1.736965594166206   1.448505843283615\\
   1.660964047443681   1.427074566768273\\
   1.592212285568714   1.405998152104236\\
   1.529446844526784   1.385259076938616\\
   1.471708235816816   1.364840933852915\\
   1.418250633858560   1.344728334296131\\
   1.368482797083103   1.324906822535562\\
   1.321928094887362   1.305362798393119\\
   1.278196674262193   1.286083447708034\\
   1.236965594166206   1.267056679612702\\
   1.197964338165570   1.248271069831696\\
   1.160964047443681   1.229715809318648\\
   1.125769383497982   1.211380657634761\\
   1.092212285568714   1.193255900548777\\
   1.060147116858856   1.175332311403457\\
   1.029446844526784   1.157601115849525\\
   1.000000000000000   1.140053959596368\\
   0.971708235816816   1.122682878870394\\
   0.944484343805628   1.105480273308073\\
   0.918250633858560   1.088438881042040\\
   0.892937597323576   1.071551755765904\\
   0.868482797083103   1.054812245587249\\
   0.844829939693925   1.038213973499083\\
   0.821928094887362   1.021750819318293\\
   0.799731035208136   1.005416902955636\\
   0.778196674262193   0.989206568895927\\
   0.757286586414879   0.973114371779510\\
   0.736965594166206   0.957135062987058\\
   0.717201412072887   0.941263578139503\\
   0.697964338165570   0.925495025433467\\
   0.679226985456238   0.909824674740239\\
   0.660964047443681   0.894247947403144\\
   0.643152092578321   0.878760406674180\\
   0.625769383497982   0.863357748736225\\
   0.608795717536313   0.848035794261930\\
   0.592212285568714   0.832790480464720\\
   0.576001546722525   0.817617853601190\\
   0.560147116858856   0.802514061887631\\
   0.544633669048544   0.787475348796545\\
   0.529446844526784   0.772498046701756\\
   0.514573172829758   0.757578570843251\\
   0.500000000000000   0.742713413585121\\
   0.485715423901615   0.727899138941975\\
   0.471708235816816   0.713132377351049\\
   0.457967867605763   0.698409820668809\\
   0.444484343805628   0.683728217372367\\
   0.431248238125033   0.669084367947287\\
   0.418250633858560   0.654475120444576\\
   0.405483087804991   0.639897366190685\\
   0.392937597323576   0.625348035635275\\
   0.380606570206442   0.610824094322368\\
   0.368482797083103   0.596322538971198\\
   0.356559426105919   0.581840393653762\\
   0.344829939693925   0.567374706056619\\
   0.333288133137404   0.552922543814962\\
   0.321928094887362   0.538480990907442\\
   0.310744188373135   0.524047144100523\\
   0.299731035208136   0.509618109431458\\
   0.288883499658476   0.495190998719201\\
   0.278196674262193   0.480762926092682\\
   0.267665866498278   0.466331004526034\\
   0.257286586414879   0.451892342370348\\
   0.247054535135021   0.437444039871535\\
   0.236965594166206   0.422983185663790\\
   0.227015815447354   0.408506853228028\\
   0.217201412072887   0.394012097304445\\
   0.207518749639422   0.379495950248103\\
   0.197964338165570   0.364955418316128\\
   0.188534824539912   0.350387477874703\\
   0.179226985456238   0.335789071513569\\
   0.170037720798811   0.321157104055222\\
   0.160964047443681   0.306488438445376\\
   0.152003093445050   0.291779891510533\\
   0.143152092578320   0.277028229567721\\
   0.134408379213900   0.262230163870560\\
   0.125769383497982   0.247382345874789\\
   0.117232626818511   0.232481362305263\\
   0.108795717536313   0.217523730005169\\
   0.100456346962998   0.202505890546789\\
   0.092212285568714   0.187424204581573\\
   0.084061379404164   0.172274945905534\\
   0.076001546722525   0.157054295214031\\
   0.068030774788014   0.141758333517838\\
   0.060147116858856   0.126383035189983\\
   0.052348689333347   0.110924260610170\\
   0.044633669048544   0.095377748370589\\
   0.037000290721888   0.079739107003598\\
   0.029446844526784   0.064003806188036\\
   0.021971673793799   0.048167167386765\\
   0.014573172829758   0.032224353863421\\
   0.007249784847558   0.016170360021109\\
                   0                   0 \\       };
                           \addlegendentry{Compression Scheme of \cite{Parkatal13}}
                           
                           
    \addplot[color=black, densely dotted,smooth,line width=1.0pt]
 table[row sep=crcr]{
                   0                   0\\
   0.050000000000000   0.150000000000000\\
   0.100000000000000   0.300000000000000\\
   0.150000000000000   0.450000000000000\\
   0.200000000000000   0.600000000000000\\
   0.250000000000000   0.750000000000000\\
   0.300000000000000   0.900000000000000\\
   0.350000000000000   1.050000000000000\\
   0.400000000000000   1.200000000000000\\
   0.450000000000000   1.293682495468230\\
   0.500000000000000   1.332349727956198\\
   0.550000000000000   1.366725835336023\\
   0.600000000000000   1.397178725729347\\
   0.650000000000000   1.424399090622095\\
   0.700000000000000   1.449098877472563\\
   0.750000000000000   1.471033831703244\\
   0.800000000000000   1.491138843162101\\
   0.850000000000000   1.509317087069526\\
   0.900000000000000   1.525897714232856\\
   0.950000000000000   1.541180984778737\\
   1.000000000000000   1.554847432412965\\
   1.050000000000000   1.567383945675027\\
   1.100000000000000   1.579006903294884\\
   1.150000000000000   1.589596269694012\\
   1.200000000000000   1.599561321006800\\
   1.250000000000000   1.608460212928438\\
   1.300000000000000   1.616790666097947\\
   1.350000000000000   1.624570951640174\\
   1.400000000000000   1.631589402190819\\
   1.450000000000000   1.638099432516121\\
   1.500000000000000   1.644326931802585\\
   1.550000000000000   1.649622328898037\\
   1.600000000000000   1.654879135712318\\
1.650000000000000   1.659664451919703\\
   1.700000000000000   1.660964047443681\\
      1.750000000000000   1.660964047443681\\
         1.800000000000000   1.660964047443681\\
   4.000000000000000   1.660964047443681\\};
                           \addlegendentry{Cut-Set upper bound}
                           
    \end{axis}
    \end{tikzpicture}


==> plotP1Ms.tex <==

\begin{tikzpicture}[scale=.8]
  \begin{axis}[scale=.75,
width=4.82222222222222in,
%width=0.75\columnwidth,
height=3.80333333333333in,
scale only axis,
font=\normalsize,
xmin=0,
xmax=4,
%xmajorgrids,
xlabel={Link Capacity $C$},
ymin=0,
ymax=3.75,
%ymajorgrids,
ylabel={Rate $R$},
axis x line*=bottom,
axis y line*=left,
%legend pos=south east,
legend style={at={(.415,.1)},anchor=south west, legend cell align=left, font=\normalsize}
%legend style={draw=none,fill=none,legend cell align=left, font=\normalsize}
]
   
         \addplot[color=red,solid,line width=1.0pt,forget plot,]
 table[row sep=crcr]{
    0         0\\
    0.0500    0.1000\\
    0.1000    0.2000\\
    0.1500    0.3000\\
    0.2000    0.4000\\
    0.2500    0.5000\\
    0.3000    0.6000\\
    0.3500    0.7000\\
    0.4000    0.7998\\
    0.4500    0.8754\\
    0.5000    0.9276\\
    0.5500    0.9668\\
    0.6000    0.9978\\
    0.6500    1.0227\\
    0.7000    1.0434\\
    0.7500    1.0605\\
    0.8000    1.0770\\
    0.8500    1.0919\\
    0.9000    1.1052\\
    0.9500    1.1178\\
    1.0000    1.1296\\
    1.0500    1.1398\\
    1.1000    1.1495\\
    1.1500    1.1580\\
    1.2000    1.1602\\
    1.2500    1.1608\\
    1.3000    1.1608\\
    1.3500    1.1604\\
    1.4000    1.1608\\
    1.4500    1.1606\\
    1.5000    1.1603\\
    1.5500    1.1608\\
    1.6000    1.1603\\
    1.6500    1.1604\\
    1.7000    1.1603\\
    1.7500    1.1602\\
    1.8000    1.1608\\
    1.8500    1.1606\\
    1.9000    1.1602\\
    1.9500    1.1605\\
    2.0000    1.1601\\
    2.0500    1.1604\\
    2.1000    1.1607\\
    2.1500    1.1609\\
    2.2000    1.1602\\
    2.2500    1.1605\\
    2.3000    1.1605\\
    2.3500    1.1608\\
    2.4000    1.1608\\
    2.4500    1.1601\\
    2.5000    1.1601\\
    2.5500    1.1601\\
    2.6000    1.1604\\
    2.6500    1.1604\\
    2.7000    1.1604\\
    2.7500    1.1604\\
    2.8000    1.1604\\
    2.8500    1.1607\\
    2.9000    1.1607\\
    2.9500    1.1607\\
    3.0000    1.1607\\
    3.0500    1.1607\\
    3.1000    1.1607\\
    3.1500    1.1607\\
    3.2000    1.1607\\
    3.2500    1.1607\\
    3.3000    1.1607\\
    3.3500    1.1607\\
    3.4000    1.1607\\
    3.4500    1.1607\\
    3.5000    1.1607\\
    3.5500    1.1607\\
    3.6000    1.1607\\
    3.6500    1.1607\\
    3.7000    1.1607\\
    3.7500    1.1607\\
    3.8000    1.1607\\
    3.8500    1.1607\\
    3.9000    1.1607\\
    3.9500    1.1607\\
    4.0000    1.1607\\
     };
%    \addlegendentry{Upper bound of Theorem \ref{cor-up-Gaussian}}

    \addplot[color=blue,solid,line width=1.0pt,forget plot,]
 table[row sep=crcr]{
         0         0\\
    0.0500    0.1000\\
    0.1000    0.2000\\
    0.1500    0.3000\\
    0.2000    0.4000\\
    0.2500    0.5000\\
    0.3000    0.6000\\
    0.3500    0.7000\\
    0.4000    0.7998\\
    0.4500    0.8754\\
    0.5000    0.9276\\
    0.5500    0.9668\\
    0.6000    0.9978\\
    0.6500    1.0227\\
    0.7000    1.0434\\
    0.7500    1.0605\\
    0.8000    1.0750\\
    0.8500    1.0869\\
    0.9000    1.0972\\
    0.9500    1.1058\\
    1.0000    1.1136\\
    1.0500    1.1198\\
    1.1000    1.1255\\
    1.1500    1.1300\\
    1.2000    1.1342\\
    1.2500    1.1378\\
    1.3000    1.1408\\
    1.3500    1.1434\\
    1.4000    1.1458\\
    1.4500    1.1476\\
    1.5000    1.1493\\
    1.5500    1.1508\\
    1.6000    1.1523\\
    1.6500    1.1534\\
    1.7000    1.1543\\
    1.7500    1.1552\\
    1.8000    1.1558\\
    1.8500    1.1566\\
    1.9000    1.1572\\
    1.9500    1.1575\\
    2.0000    1.1581\\
    2.0500    1.1584\\
    2.1000    1.1587\\
    2.1500    1.1589\\
    2.2000    1.1592\\
    2.2500    1.1595\\
    2.3000    1.1595\\
    2.3500    1.1598\\
    2.4000    1.1598\\
    2.4500    1.1601\\
    2.5000    1.1601\\
    2.5500    1.1601\\
    2.6000    1.1604\\
    2.6500    1.1604\\
    2.7000    1.1604\\
    2.7500    1.1604\\
    2.8000    1.1604\\
    2.8500    1.1607\\
    2.9000    1.1607\\
    2.9500    1.1607\\
    3.0000    1.1607\\
    3.0500    1.1607\\
    3.1000    1.1607\\
    3.1500    1.1607\\
    3.2000    1.1607\\
    3.2500    1.1607\\
    3.3000    1.1607\\
    3.3500    1.1607\\
    3.4000    1.1607\\
    3.4500    1.1607\\
    3.5000    1.1607\\
    3.5500    1.1607\\
    3.6000    1.1607\\
    3.6500    1.1607\\
    3.7000    1.1607\\
    3.7500    1.1607\\
    3.8000    1.1607\\
    3.8500    1.1607\\
    3.9000    1.1607\\
    3.9500    1.1607\\
    4.0000    1.1607  \\ };
%        \addlegendentry{Lower bound of Theorem \ref{cor:lb-Gaussian}}

%\node[label=above:{$M=20$}] at (3,1.15) {};

%        \addplot[color=black,line width=1pt,]
% table[row sep=crcr]{
%                       0.3962       .7\\
%                      0.3962     .9\\
%                       };
%\addplot[color=black,line width=1pt,]
% table[row sep=crcr]{
%                       0.3962   .7\\
%                       0.3962 .9\\
%                       };
%
%\addplot[color=black,line width=1pt,]
% table[row sep=crcr]{
%                       0.6942   .9\\
%                       0.6942 1.1\\
%                       };
%\addplot[color=black,line width=1pt,]
% table[row sep=crcr]{
%                       1.1610   .9\\
%                       1.1610 1.1\\
%                       };                       
% \draw[fill] (axis cs:{0.5435,0}) circle [radius=3pt] node[above right,yshift=.1cm] {$C_L$};
%\draw[fill] (axis cs:{1.5125,0}) circle [radius=3pt] node[above right,yshift=.1cm] {$C_U$};
%\draw[fill] (axis cs:{ 0.19811,0}) circle [radius=3pt] node[above left,xshift=.15cm,yshift=.1cm] {$\;C_C$};
%\draw[fill] (axis cs:{ 3.0112,0}) circle [radius=3pt] node[above right,xshift=.15cm,yshift=.1cm] {$\!C_{\text{coop}}$};
%\node[label=below:\rotatebox{90}{No Cooperation}] at (.1,2.3) {};
%\node[label=below:\rotatebox{90}{Marton's Coding}] at (1.05,2.3) {};
%\node[label=below:\rotatebox{90}{Full Cooperation}] at (3.2,2.3) {};
       %\draw[fill] (axis cs:{ .7929, 1.542}) node[below right] {$\longrightarrow$};
         \addplot[color=red,solid,line width=1.0pt,forget plot,]
 table[row sep=crcr]{
     0         0\\
    0.0500    0.2000\\
    0.1000    0.4000\\
    0.1500    0.6000\\
    0.2000    0.8000\\
    0.2500    1.0000\\
    0.3000    1.2000\\
    0.3500    1.3813\\
    0.4000    1.4643\\
    0.4500    1.5327\\
    0.5000    1.5961\\
    0.5500    1.6501\\
    0.6000    1.6959\\
    0.6500    1.7352\\
    0.7000    1.7688\\
    0.7500    1.7980\\
    0.8000    1.8240\\
    0.8500    1.8464\\
    0.9000    1.8662\\
    0.9500    1.8836\\
    1.0000    1.8993\\
    1.0500    1.9135\\
    1.1000    1.9262\\
    1.1500    1.9375\\
    1.2000    1.9485\\
    1.2500    1.9581\\
    1.3000    1.9667\\
    1.3500    1.9751\\
    1.4000    1.9832\\
    1.4500    1.9903\\
    1.5000    1.9968\\
    1.5500    2.0028\\
    1.6000    2.0081\\
    1.6500    2.0134\\
    1.7000    2.0176\\
    1.7500    2.0224\\
    1.8000    2.0270\\
    1.8500    2.0307\\
    1.9000    2.0343\\
    1.9500    2.0374\\
    2.0000    2.0405\\
    2.0500    2.0436\\
    2.1000    2.0432\\
    2.1500    2.0428\\
    2.2000    2.0433\\
    2.2500    2.0434\\
    2.3000    2.0434\\
    2.3500    2.0434\\
    2.4000    2.0435\\
    2.4500    2.0435\\
    2.5000    2.0435\\
    2.5500    2.0431\\
    2.6000    2.0436\\
    2.6500    2.0431\\
    2.7000    2.0436\\
    2.7500    2.0431\\
    2.8000    2.0436\\
    2.8500    2.0431\\
    2.9000    2.0436\\
    2.9500    2.0432\\
    3.0000    2.0432\\
    3.0500    2.0437\\
    3.1000    2.0437\\
    3.1500    2.0432\\
    3.2000    2.0432\\
    3.2500    2.0437\\
    3.3000    2.0437\\
    3.3500    2.0437\\
    3.4000    2.0437\\
    3.4500    2.0432\\
    3.5000    2.0432\\
    3.5500    2.0432\\
    3.6000    2.0432\\
    3.6500    2.0437\\
    3.7000    2.0437\\
    3.7500    2.0437\\
    3.8000    2.0437\\
    3.8500    2.0437\\
    3.9000    2.0437\\
    3.9500    2.0437\\
    4.0000    2.0437\\
     };
%    \addlegendentry{Upper bound of Theorem \ref{cor-up-Gaussian}}
    \addplot[color=blue,solid,line width=1.0pt,forget plot,]
 table[row sep=crcr]{
          0         0\\
    0.0500    0.2000\\
    0.1000    0.4000\\
    0.1500    0.6000\\
    0.2000    0.8000\\
    0.2500    1.0000\\
    0.3000    1.1980\\
    0.3500    1.3443\\
    0.4000    1.4493\\
    0.4500    1.5307\\
    0.5000    1.5961\\
    0.5500    1.6501\\
    0.6000    1.6959\\
    0.6500    1.7352\\
    0.7000    1.7688\\
    0.7500    1.7980\\
    0.8000    1.8240\\
    0.8500    1.8464\\
    0.9000    1.8662\\
    0.9500    1.8836\\
    1.0000    1.8993\\
    1.0500    1.9135\\
    1.1000    1.9262\\
    1.1500    1.9375\\
    1.2000    1.9475\\
    1.2500    1.9561\\
    1.3000    1.9647\\
    1.3500    1.9721\\
    1.4000    1.9782\\
    1.4500    1.9843\\
    1.5000    1.9898\\
    1.5500    1.9948\\
    1.6000    1.9991\\
    1.6500    2.0034\\
    1.7000    2.0066\\
    1.7500    2.0104\\
    1.8000    2.0130\\
    1.8500    2.0157\\
    1.9000    2.0183\\
    1.9500    2.0204\\
    2.0000    2.0225\\
    2.0500    2.0246\\
    2.1000    2.0262\\
    2.1500    2.0278\\
    2.2000    2.0293\\
    2.2500    2.0304\\
    2.3000    2.0314\\
    2.3500    2.0324\\
    2.4000    2.0335\\
    2.4500    2.0345\\
    2.5000    2.0355\\
    2.5500    2.0361\\
    2.6000    2.0366\\
    2.6500    2.0371\\
    2.7000    2.0376\\
    2.7500    2.0381\\
    2.8000    2.0386\\
    2.8500    2.0391\\
    2.9000    2.0396\\
    2.9500    2.0402\\
    3.0000    2.0402\\
    3.0500    2.0407\\
    3.1000    2.0407\\
    3.1500    2.0412\\
    3.2000    2.0412\\
    3.2500    2.0417\\
    3.3000    2.0417\\
    3.3500    2.0417\\
    3.4000    2.0417\\
    3.4500    2.0422\\
    3.5000    2.0422\\
    3.5500    2.0422\\
    3.6000    2.0422\\
    3.6500    2.0427\\
    3.7000    2.0427\\
    3.7500    2.0427\\
    3.8000    2.0427\\
    3.8500    2.0427\\
    3.9000    2.0427\\
    3.9500    2.0427\\
    4.0000    2.0432  \\ };
   %     \addlegendentry{Lower bound of Theorem \ref{cor:lb-Gaussian}}
   
         \addplot[color=red,solid,line width=1.0pt,forget plot,]
 table[row sep=crcr]{
         0         0\\
    0.0500    0.3000\\
    0.1000    0.6000\\
    0.1500    0.9000\\
    0.2000    1.2000\\
    0.2500    1.4999\\
    0.3000    1.7998\\
    0.3500    1.8972\\
    0.4000    1.9665\\
    0.4500    2.0297\\
    0.5000    2.0900\\
    0.5500    2.1464\\
    0.6000    2.1965\\
    0.6500    2.2395\\
    0.7000    2.2764\\
    0.7500    2.3088\\
    0.8000    2.3373\\
    0.8500    2.3631\\
    0.9000    2.3857\\
    0.9500    2.4060\\
    1.0000    2.4237\\
    1.0500    2.4399\\
    1.1000    2.4544\\
    1.1500    2.4680\\
    1.2000    2.4799\\
    1.2500    2.4904\\
    1.3000    2.5005\\
    1.3500    2.5092\\
    1.4000    2.5172\\
    1.4500    2.5244\\
    1.5000    2.5315\\
    1.5500    2.5383\\
    1.6000    2.5441\\
    1.6500    2.5492\\
    1.7000    2.5546\\
    1.7500    2.5600\\
    1.8000    2.5637\\
    1.8500    2.5684\\
    1.9000    2.5715\\
    1.9500    2.5756\\
    2.0000    2.5787\\
    2.0500    2.5821\\
    2.1000    2.5845\\
    2.1500    2.5873\\
    2.2000    2.5892\\
    2.2500    2.5920\\
    2.3000    2.5938\\
    2.3500    2.5956\\
    2.4000    2.5978\\
    2.4500    2.6000\\
    2.5000    2.6011\\
    2.5500    2.6023\\
    2.6000    2.6039\\
    2.6500    2.6041\\
    2.7000    2.6047\\
    2.7500    2.6039\\
    2.8000    2.6045\\
    2.8500    2.6041\\
    2.9000    2.6047\\
    2.9500    2.6043\\
    3.0000    2.6039\\
    3.0500    2.6039\\
    3.1000    2.6044\\
    3.1500    2.6040\\
    3.2000    2.6040\\
    3.2500    2.6046\\
    3.3000    2.6042\\
    3.3500    2.6042\\
    3.4000    2.6042\\
    3.4500    2.6038\\
    3.5000    2.6038\\
    3.5500    2.6044\\
    3.6000    2.6044\\
    3.6500    2.6044\\
    3.7000    2.6044\\
    3.7500    2.6044\\
    3.8000    2.6044\\
    3.8500    2.6044\\
    3.9000    2.6044\\
    3.9500    2.6044\\
    4.0000    2.6046 \\    };
%    \addlegendentry{Upper bound of Theorem \ref{cor-up-Gaussian}}
    \addplot[color=blue,solid,line width=1.0pt,forget plot,]
 table[row sep=crcr]{
        0         0\\
    0.0500    0.3000\\
    0.1000    0.6000\\
    0.1500    0.9000\\
    0.2000    1.2000\\
    0.2500    1.4909\\
    0.3000    1.6888\\
    0.3500    1.8282\\
    0.4000    1.9345\\
    0.4500    2.0187\\
    0.5000    2.0890\\
    0.5500    2.1464\\
    0.6000    2.1965\\
    0.6500    2.2395\\
    0.7000    2.2764\\
    0.7500    2.3088\\
    0.8000    2.3373\\
    0.8500    2.3631\\
    0.9000    2.3857\\
    0.9500    2.4060\\
    1.0000    2.4237\\
    1.0500    2.4399\\
    1.1000    2.4544\\
    1.1500    2.4680\\
    1.2000    2.4799\\
    1.2500    2.4904\\
    1.3000    2.5005\\
    1.3500    2.5092\\
    1.4000    2.5172\\
    1.4500    2.5244\\
    1.5000    2.5315\\
    1.5500    2.5373\\
    1.6000    2.5431\\
    1.6500    2.5482\\
    1.7000    2.5526\\
    1.7500    2.5570\\
    1.8000    2.5607\\
    1.8500    2.5644\\
    1.9000    2.5675\\
    1.9500    2.5706\\
    2.0000    2.5737\\
    2.0500    2.5761\\
    2.1000    2.5785\\
    2.1500    2.5803\\
    2.2000    2.5822\\
    2.2500    2.5840\\
    2.3000    2.5858\\
    2.3500    2.5876\\
    2.4000    2.5888\\
    2.4500    2.5900\\
    2.5000    2.5911\\
    2.5500    2.5923\\
    2.6000    2.5929\\
    2.6500    2.5941\\
    2.7000    2.5947\\
    2.7500    2.5959\\
    2.8000    2.5965\\
    2.8500    2.5971\\
    2.9000    2.5977\\
    2.9500    2.5983\\
    3.0000    2.5989\\
    3.0500    2.5989\\
    3.1000    2.5994\\
    3.1500    2.6000\\
    3.2000    2.6000\\
    3.2500    2.6006\\
    3.3000    2.6012\\
    3.3500    2.6012\\
    3.4000    2.6012\\
    3.4500    2.6018\\
    3.5000    2.6018\\
    3.5500    2.6024\\
    3.6000    2.6024\\
    3.6500    2.6024\\
    3.7000    2.6024\\
    3.7500    2.6030\\
    3.8000    2.6030\\
    3.8500    2.6030\\
    3.9000    2.6030\\
    3.9500    2.6030\\
    4.0000    2.6036\\};
%        \addlegendentry{Lower bound of Theorem \ref{cor:lb-Gaussian}}
   
         \addplot[color=red,solid,line width=1.0pt,forget plot,]
 table[row sep=crcr]{
         0         0\\
    0.0500    0.4000\\
    0.1000    0.8000\\
    0.1500    1.2000\\
    0.2000    1.5997\\
    0.2500    1.9993\\
    0.3000    2.2213\\
    0.3500    2.2920\\
    0.4000    2.3553\\
    0.4500    2.4149\\
    0.5000    2.4724\\
    0.5500    2.5288\\
    0.6000    2.5792\\
    0.6500    2.6231\\
    0.7000    2.6614\\
    0.7500    2.6949\\
    0.8000    2.7242\\
    0.8500    2.7505\\
    0.9000    2.7742\\
    0.9500    2.7955\\
    1.0000    2.8145\\
    1.0500    2.8314\\
    1.1000    2.8464\\
    1.1500    2.8604\\
    1.2000    2.8733\\
    1.2500    2.8845\\
    1.3000    2.8948\\
    1.3500    2.9049\\
    1.4000    2.9135\\
    1.4500    2.9213\\
    1.5000    2.9283\\
    1.5500    2.9352\\
    1.6000    2.9414\\
    1.6500    2.9469\\
    1.7000    2.9516\\
    1.7500    2.9563\\
    1.8000    2.9610\\
    1.8500    2.9650\\
    1.9000    2.9693\\
    1.9500    2.9726\\
    2.0000    2.9759\\
    2.0500    2.9785\\
    2.1000    2.9821\\
    2.1500    2.9847\\
    2.2000    2.9876\\
    2.2500    2.9895\\
    2.3000    2.9915\\
    2.3500    2.9934\\
    2.4000    2.9957\\
    2.4500    2.9976\\
    2.5000    2.9988\\
    2.5500    3.0011\\
    2.6000    3.0024\\
    2.6500    3.0030\\
    2.7000    3.0043\\
    2.7500    3.0059\\
    2.8000    3.0072\\
    2.8500    3.0078\\
    2.9000    3.0084\\
    2.9500    3.0091\\
    3.0000    3.0097\\
    3.0500    3.0103\\
    3.1000    3.0109\\
    3.1500    3.0109\\
    3.2000    3.0106\\
    3.2500    3.0102\\
    3.3000    3.0102\\
    3.3500    3.0108\\
    3.4000    3.0108\\
    3.4500    3.0104\\
    3.5000    3.0104\\
    3.5500    3.0111\\
    3.6000    3.0111\\
    3.6500    3.0111\\
    3.7000    3.0107\\
    3.7500    3.0107\\
    3.8000    3.0107\\
    4.0000    3.0107 \\};
%    \addlegendentry{Upper bound of Theorem \ref{cor-up-Gaussian}}
    \addplot[color=blue,solid,line width=1.0pt,forget plot,]
 table[row sep=crcr]{
         0         0\\
    0.0500    0.4000\\
    0.1000    0.8000\\
    0.1500    1.2000\\
    0.2000    1.5997\\
    0.2500    1.8883\\
    0.3000    2.0743\\
    0.3500    2.2090\\
    0.4000    2.3143\\
    0.4500    2.3989\\
    0.5000    2.4694\\
    0.5500    2.5288\\
    0.6000    2.5792\\
    0.6500    2.6231\\
    0.7000    2.6614\\
    0.7500    2.6949\\
    0.8000    2.7242\\
    0.8500    2.7505\\
    0.9000    2.7742\\
    0.9500    2.7955\\
    1.0000    2.8145\\
    1.0500    2.8314\\
    1.1000    2.8464\\
    1.1500    2.8604\\
    1.2000    2.8733\\
    1.2500    2.8845\\
    1.3000    2.8948\\
    1.3500    2.9049\\
    1.4000    2.9135\\
    1.4500    2.9213\\
    1.5000    2.9283\\
    1.5500    2.9352\\
    1.6000    2.9414\\
    1.6500    2.9469\\
    1.7000    2.9516\\
    1.7500    2.9563\\
    1.8000    2.9610\\
    1.8500    2.9650\\
    1.9000    2.9683\\
    1.9500    2.9716\\
    2.0000    2.9749\\
    2.0500    2.9775\\
    2.1000    2.9801\\
    2.1500    2.9827\\
    2.2000    2.9846\\
    2.2500    2.9865\\
    2.3000    2.9885\\
    2.3500    2.9904\\
    2.4000    2.9917\\
    2.4500    2.9936\\
    2.5000    2.9948\\
    2.5500    2.9961\\
    2.6000    2.9974\\
    2.6500    2.9980\\
    2.7000    2.9993\\
    2.7500    2.9999\\
    2.8000    3.0012\\
    2.8500    3.0018\\
    2.9000    3.0024\\
    2.9500    3.0031\\
    3.0000    3.0037\\
    3.0500    3.0043\\
    3.1000    3.0049\\
    3.1500    3.0049\\
    3.2000    3.0056\\
    3.2500    3.0062\\
    3.3000    3.0062\\
    3.3500    3.0068\\
    3.4000    3.0068\\
    3.4500    3.0074\\
    3.5000    3.0074\\
    3.5500    3.0081\\
    3.6000    3.0081\\
    3.6500    3.0081\\
    3.7000    3.0087\\
    3.7500    3.0087\\
    3.8000    3.0087\\
    3.8500    3.0087\\
    3.9000    3.0093\\
    3.9500    3.0093\\
    4.0000    3.0093\\};
%       \addlegendentry{Lower bound of Theorem \ref{cor:lb-Gaussian}}
                          
                                \addplot[color=red,solid,line width=1.0pt,]
 table[row sep=crcr]{
      0         0\\
    0.0500    0.5000\\
    0.1000    1.0000\\
    0.1500    1.5000\\
    0.2000    1.9995\\
    0.2500    2.4711\\
    0.3000    2.5429\\
    0.3500    2.6073\\
    0.4000    2.6680\\
    0.4500    2.7257\\
    0.5000    2.7813\\
    0.5500    2.8369\\
    0.6000    2.8873\\
    0.6500    2.9310\\
    0.7000    2.9690\\
    0.7500    3.0031\\
    0.8000    3.0328\\
    0.8500    3.0595\\
    0.9000    3.0834\\
    0.9500    3.1047\\
    1.0000    3.1238\\
    1.0500    3.1415\\
    1.1000    3.1572\\
    1.1500    3.1717\\
    1.2000    3.1844\\
    1.2500    3.1961\\
    1.3000    3.2068\\
    1.3500    3.2166\\
    1.4000    3.2256\\
    1.4500    3.2337\\
    1.5000    3.2410\\
    1.5500    3.2482\\
    1.6000    3.2547\\
    1.6500    3.2604\\
    1.7000    3.2653\\
    1.7500    3.2702\\
    1.8000    3.2751\\
    1.8500    3.2792\\
    1.9000    3.2826\\
    1.9500    3.2861\\
    2.0000    3.2895\\
    2.0500    3.2929\\
    2.1000    3.2956\\
    2.1500    3.2986\\
    2.2000    3.3013\\
    2.2500    3.3033\\
    2.3000    3.3053\\
    2.3500    3.3072\\
    2.4000    3.3096\\
    2.4500    3.3106\\
    2.5000    3.3129\\
    2.5500    3.3142\\
    2.6000    3.3155\\
    2.6500    3.3168\\
    2.7000    3.3185\\
    2.7500    3.3198\\
    2.8000    3.3204\\
    2.8500    3.3211\\
    2.9000    3.3224\\
    2.9500    3.3231\\
    3.0000    3.3237\\
    3.0500    3.3244\\
    3.1000    3.3250\\
    3.1500    3.3260\\
    3.2000    3.3266\\
    3.2500    3.3273\\
    3.3000    3.3283\\
    3.3500    3.3289\\
    3.4000    3.3286\\
    3.4500    3.3286\\
    3.5000    3.3282\\
    3.5500    3.3282\\
    3.6000    3.3282\\
    3.6500    3.3289\\
    3.7000    3.3289\\
    3.7500    3.3289\\
    3.8000    3.3285\\
    3.8500    3.3285\\
    3.9000    3.3285\\
    3.9500    3.3285\\
    4.0000    3.3285\\ };
    \addlegendentry{Upper bound of Theorem \ref{cor-up-Gaussian}}
    \addplot[color=blue,solid,line width=1.0pt,]
 table[row sep=crcr]{
        0         0\\
    0.0500    0.5000\\
    0.1000    1.0000\\
    0.1500    1.5000\\
    0.2000    1.9485\\
    0.2500    2.2111\\
    0.3000    2.3899\\
    0.3500    2.5213\\
    0.4000    2.6240\\
    0.4500    2.7077\\
    0.5000    2.7773\\
    0.5500    2.8369\\
    0.6000    2.8873\\
    0.6500    2.9310\\
    0.7000    2.9690\\
    0.7500    3.0031\\
    0.8000    3.0328\\
    0.8500    3.0595\\
    0.9000    3.0834\\
    0.9500    3.1047\\
    1.0000    3.1238\\
    1.0500    3.1415\\
    1.1000    3.1572\\
    1.1500    3.1717\\
    1.2000    3.1844\\
    1.2500    3.1961\\
    1.3000    3.2068\\
    1.3500    3.2166\\
    1.4000    3.2256\\
    1.4500    3.2337\\
    1.5000    3.2410\\
    1.5500    3.2482\\
    1.6000    3.2547\\
    1.6500    3.2604\\
    1.7000    3.2653\\
    1.7500    3.2702\\
    1.8000    3.2751\\
    1.8500    3.2792\\
    1.9000    3.2826\\
    1.9500    3.2861\\
    2.0000    3.2895\\
    2.0500    3.2929\\
    2.1000    3.2956\\
    2.1500    3.2976\\
    2.2000    3.3003\\
    2.2500    3.3023\\
    2.3000    3.3043\\
    2.3500    3.3062\\
    2.4000    3.3076\\
    2.4500    3.3096\\
    2.5000    3.3109\\
    2.5500    3.3122\\
    2.6000    3.3135\\
    2.6500    3.3148\\
    2.7000    3.3155\\
    2.7500    3.3168\\
    2.8000    3.3174\\
    2.8500    3.3181\\
    2.9000    3.3194\\
    2.9500    3.3201\\
    3.0000    3.3207\\
    3.0500    3.3214\\
    3.1000    3.3220\\
    3.1500    3.3220\\
    3.2000    3.3226\\
    3.2500    3.3233\\
    3.3000    3.3233\\
    3.3500    3.3239\\
    3.4000    3.3246\\
    3.4500    3.3246\\
    3.5000    3.3252\\
    3.5500    3.3252\\
    3.6000    3.3252\\
    3.6500    3.3259\\
    3.7000    3.3259\\
    3.7500    3.3259\\
    3.8000    3.3265\\
    3.8500    3.3265\\
    3.9000    3.3265\\
    3.9500    3.3272\\
    4.0000    3.3272\\};
        \addlegendentry{Lower bound of Theorem \ref{cor:lb-Gaussian}}

%\draw[fill] (axis cs:{0.5491,2.8369}) circle [radius=1pt] node[above right,yshift=.4cm] {$C_L$};
%\draw[fill] (axis cs:{1.6688,3.2653}) circle [radius=1pt] node[above right,yshift=.1cm] {$C_U$};
%\draw[fill] (axis cs:{ 0.1730,1.73}) circle [radius=1pt] node[above left,xshift=.15cm,yshift=.1cm] {$\;C_\!C$};
%\draw[fill] (axis cs:{ 3.3291,3.3233}) circle [radius=1pt] node[above right,yshift=.1cm] {$\!C_{\text{coop}}$};                       
    \end{axis}
    \node[label=above:{$M=2$}] at (6,2.1) {};
\node[label=above:{$M=4$}] at (6,3.7) {};
\node[label=above:{$M=6$}] at (6,4.8) {};
\node[label=above:{$M=8$}] at (6,5.6) {};
\node[label=above:{$M=10$}] at (6,6.25) {};
    \end{tikzpicture}

